Authorship Obfuscation in Multilingual Machine-Generated Text Detection

High-quality text generation capability of recent Large Language Models (LLMs) causes concerns about their misuse (e.g., in massive generation/spread of disinformation). Machine-generated text (MGT) detection is important to cope with such threats. However, it is susceptible to authorship obfuscation (AO) methods, such as paraphrasing, which can cause MGTs to evade detection. So far, this was evaluated only in monolingual settings. Thus, the susceptibility of recently proposed multilingual detectors is still unknown. We fill this gap by comprehensively benchmarking the performance of 10 well-known AO methods, attacking 37 MGT detection methods against MGTs in 11 languages (i.e., 10 $\times$ 37 $\times$ 11 = 4,070 combinations). We also evaluate the effect of data augmentation on adversarial robustness using obfuscated texts. The results indicate that all tested AO methods can cause evasion of automated detection in all tested languages, where homoglyph attacks are especially successful. However, some of the AO methods severely damaged the text, making it no longer readable or easily recognizable by humans (e.g., changed language, weird characters).

==> (inline-0) <==
\begin{tabular}{l|ccccccccccc|c}
\begin{tabular}{p{4cm}|p{1.5cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}|p{2cm}}
\hline
 & \multicolumn{11}{c|}{\bfseries Test Language [mean (±confidence interval)]} \\
\bfseries AO Method & \bfseries ar & \bfseries ca & \bfseries cs & \bfseries de & \bfseries en & \bfseries es & \bfseries nl & \bfseries pt & \bfseries ru & \bfseries uk & \bfseries zh & \bfseries $\rightarrow$ Average \\
\hline
\bfseries original & {\cellcolor[HTML]{A2BCDA}} \textcolor{black}{0.7696 (±0.13)} & {\cellcolor[HTML]{8BB2D4}} \textcolor{black}{0.8832 (±0.10)} & {\cellcolor[HTML]{88B1D4}} \textcolor{black}{0.8997 (±0.09)} & {\cellcolor[HTML]{8BB2D4}} \textcolor{black}{0.8843 (±0.08)} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8788 (±0.16)} & {\cellcolor[HTML]{86B0D3}} \textcolor{black}{0.9098 (±0.11)} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8797 (±0.09)} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8766 (±0.10)} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8653 (±0.12)} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8661 (±0.11)} & {\cellcolor[HTML]{A7BDDB}} \textcolor{black}{0.7470 (±0.09)} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8600} \\
\bfseries m2m100-1.2B & {\cellcolor[HTML]{9FBAD9}} \textcolor{black}{0.7875 (±0.09)} & {\cellcolor[HTML]{9CB9D9}} \textcolor{black}{0.7986 (±0.04)} & {\cellcolor[HTML]{8EB3D5}} \textcolor{black}{0.8721 (±0.03)} & {\cellcolor[HTML]{93B5D6}} \textcolor{black}{0.8476 (±0.04)} & {\cellcolor[HTML]{97B7D7}} \textcolor{black}{0.8232 (±0.06)} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8635 (±0.04)} & {\cellcolor[HTML]{9CB9D9}} \textcolor{black}{0.7970 (±0.05)} & {\cellcolor[HTML]{97B7D7}} \textcolor{black}{0.8271 (±0.04)} & {\cellcolor[HTML]{97B7D7}} \textcolor{black}{0.8264 (±0.07)} & {\cellcolor[HTML]{96B6D7}} \textcolor{black}{0.8351 (±0.06)} & {\cellcolor[HTML]{ACC0DD}} \textcolor{black}{0.7114 (±0.08)} & {\cellcolor[HTML]{99B8D8}} \textcolor{black}{0.8172} \\
\bfseries nllb-200-distilled-1.3B & {\cellcolor[HTML]{A2BCDA}} \textcolor{black}{0.7702 (±0.09)} & {\cellcolor[HTML]{9EBAD9}} \textcolor{black}{0.7958 (±0.06)} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8657 (±0.04)} & {\cellcolor[HTML]{91B5D6}} \textcolor{black}{0.8584 (±0.05)} & {\cellcolor[HTML]{94B6D7}} \textcolor{black}{0.8431 (±0.08)} & {\cellcolor[HTML]{8EB3D5}} \textcolor{black}{0.8731 (±0.06)} & {\cellcolor[HTML]{99B8D8}} \textcolor{black}{0.8163 (±0.07)} & {\cellcolor[HTML]{94B6D7}} \textcolor{black}{0.8376 (±0.05)} & {\cellcolor[HTML]{96B6D7}} \textcolor{black}{0.8290 (±0.07)} & {\cellcolor[HTML]{97B7D7}} \textcolor{black}{0.8269 (±0.07)} & {\cellcolor[HTML]{AFC1DD}} \textcolor{black}{0.6972 (±0.09)} & {\cellcolor[HTML]{99B8D8}} \textcolor{black}{0.8194} \\
\bfseries Pegasus-paraphrase & {\cellcolor[HTML]{9EBAD9}} \textcolor{black}{0.7904 (±0.10)} & {\cellcolor[HTML]{B3C3DE}} \textcolor{black}{0.6742 (±0.07)} & {\cellcolor[HTML]{9FBAD9}} \textcolor{black}{0.7820 (±0.05)} & {\cellcolor[HTML]{A7BDDB}} \textcolor{black}{0.7486 (±0.05)} & {\cellcolor[HTML]{8BB2D4}} \textcolor{black}{0.8876 (±0.07)} & {\cellcolor[HTML]{A5BDDB}} \textcolor{black}{0.7562 (±0.06)} & {\cellcolor[HTML]{ABBFDC}} \textcolor{black}{0.7205 (±0.06)} & {\cellcolor[HTML]{B5C4DF}} \textcolor{black}{0.6580 (±0.06)} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8620 (±0.08)} & {\cellcolor[HTML]{86B0D3}} \textcolor{black}{0.9105 (±0.08)} & {\cellcolor[HTML]{A5BDDB}} \textcolor{black}{0.7576 (±0.09)} & {\cellcolor[HTML]{A1BBDA}} \textcolor{black}{0.7771} \\
\bfseries DIPPER & {\cellcolor[HTML]{A2BCDA}} \textcolor{black}{0.7729 (±0.10)} & {\cellcolor[HTML]{89B1D4}} \textcolor{black}{0.8976 (±0.05)} & {\cellcolor[HTML]{84B0D3}} \textcolor{black}{0.9157 (±0.04)} & {\cellcolor[HTML]{84B0D3}} \textcolor{black}{0.9148 (±0.06)} & {\cellcolor[HTML]{89B1D4}} \textcolor{black}{0.8925 (±0.06)} & {\cellcolor[HTML]{84B0D3}} \textcolor{black}{0.9163 (±0.05)} & {\cellcolor[HTML]{89B1D4}} \textcolor{black}{0.8908 (±0.07)} & {\cellcolor[HTML]{8BB2D4}} \textcolor{black}{0.8894 (±0.06)} & {\cellcolor[HTML]{8BB2D4}} \textcolor{black}{0.8833 (±0.09)} & {\cellcolor[HTML]{86B0D3}} \textcolor{black}{0.9083 (±0.07)} & {\cellcolor[HTML]{A8BEDC}} \textcolor{black}{0.7346 (±0.08)} & {\cellcolor[HTML]{8EB3D5}} \textcolor{black}{0.8742} \\
\bfseries ChatGPT & {\cellcolor[HTML]{9EBAD9}} \textcolor{black}{0.7932 (±0.09)} & {\cellcolor[HTML]{91B5D6}} \textcolor{black}{0.8582 (±0.04)} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8793 (±0.04)} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8779 (±0.04)} & {\cellcolor[HTML]{84B0D3}} \textcolor{black}{0.9192 (±0.05)} & {\cellcolor[HTML]{86B0D3}} \textcolor{black}{0.9108 (±0.04)} & {\cellcolor[HTML]{91B5D6}} \textcolor{black}{0.8588 (±0.04)} & {\cellcolor[HTML]{8BB2D4}} \textcolor{black}{0.8871 (±0.04)} & {\cellcolor[HTML]{91B5D6}} \textcolor{black}{0.8571 (±0.07)} & {\cellcolor[HTML]{91B5D6}} \textcolor{black}{0.8588 (±0.05)} & {\cellcolor[HTML]{A8BEDC}} \textcolor{black}{0.7348 (±0.09)} & {\cellcolor[HTML]{91B5D6}} \textcolor{black}{0.8577} \\
\bfseries GPTZzzs & {\cellcolor[HTML]{A2BCDA}} \textcolor{black}{0.7664 (±0.13)} & {\cellcolor[HTML]{8EB3D5}} \textcolor{black}{0.8720 (±0.13)} & {\cellcolor[HTML]{89B1D4}} \textcolor{black}{0.8966 (±0.11)} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8796 (±0.09)} & {\cellcolor[HTML]{96B6D7}} \textcolor{black}{0.8328 (±0.17)} & {\cellcolor[HTML]{88B1D4}} \textcolor{black}{0.8989 (±0.12)} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8665 (±0.12)} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8611 (±0.12)} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8643 (±0.13)} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8657 (±0.12)} & {\cellcolor[HTML]{A8BEDC}} \textcolor{black}{0.7417 (±0.09)} & {\cellcolor[HTML]{93B5D6}} \textcolor{black}{0.8496} \\
\bfseries GPTZeroBypasser & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5593 (±0.10)} & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5623 (±0.05)} & {\cellcolor[HTML]{9FBAD9}} \textcolor{black}{0.7840 (±0.03)} & {\cellcolor[HTML]{AFC1DD}} \textcolor{black}{0.6962 (±0.04)} & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5560 (±0.07)} & {\cellcolor[HTML]{B5C4DF}} \textcolor{black}{0.6619 (±0.04)} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5471 (±0.05)} & {\cellcolor[HTML]{C1CAE2}} \textcolor{black}{0.5880 (±0.05)} & {\cellcolor[HTML]{B7C5DF}} \textcolor{black}{0.6524 (±0.07)} & {\cellcolor[HTML]{B4C4DF}} \textcolor{black}{0.6683 (±0.06)} & {\cellcolor[HTML]{B5C4DF}} \textcolor{black}{0.6609 (±0.08)} & {\cellcolor[HTML]{BBC7E0}} \textcolor{black}{0.6306} \\
\bfseries HomoglyphAttack & {\cellcolor[HTML]{C0C9E2}} \textcolor{black}{0.5955 (±0.09)} & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5562 (±0.05)} & {\cellcolor[HTML]{A1BBDA}} \textcolor{black}{0.7756 (±0.03)} & {\cellcolor[HTML]{B4C4DF}} \textcolor{black}{0.6680 (±0.04)} & {\cellcolor[HTML]{C0C9E2}} \textcolor{black}{0.5985 (±0.06)} & {\cellcolor[HTML]{B4C4DF}} \textcolor{black}{0.6646 (±0.04)} & {\cellcolor[HTML]{CACEE5}} \textcolor{black}{0.5359 (±0.04)} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5839 (±0.04)} & {\cellcolor[HTML]{B8C6E0}} \textcolor{black}{0.6458 (±0.07)} & {\cellcolor[HTML]{B4C4DF}} \textcolor{black}{0.6715 (±0.06)} & {\cellcolor[HTML]{AFC1DD}} \textcolor{black}{0.7003 (±0.08)} & {\cellcolor[HTML]{B9C6E0}} \textcolor{black}{0.6360} \\
\bfseries ALISON & {\cellcolor[HTML]{A4BCDA}} \textcolor{black}{0.7645 (±0.09)} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8793 (±0.06)} & {\cellcolor[HTML]{89B1D4}} \textcolor{black}{0.8967 (±0.05)} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8811 (±0.04)} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8769 (±0.05)} & {\cellcolor[HTML]{86B0D3}} \textcolor{black}{0.9064 (±0.05)} & {\cellcolor[HTML]{8EB3D5}} \textcolor{black}{0.8747 (±0.06)} & {\cellcolor[HTML]{8EB3D5}} \textcolor{black}{0.8746 (±0.05)} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8616 (±0.08)} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8602 (±0.07)} & {\cellcolor[HTML]{A7BDDB}} \textcolor{black}{0.7476 (±0.10)} & {\cellcolor[HTML]{91B5D6}} \textcolor{black}{0.8567} \\
\bfseries DFTFooler & {\cellcolor[HTML]{A2BCDA}} \textcolor{black}{0.7673 (±0.12)} & {\cellcolor[HTML]{94B6D7}} \textcolor{black}{0.8406 (±0.12)} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8766 (±0.09)} & {\cellcolor[HTML]{9CB9D9}} \textcolor{black}{0.8013 (±0.11)} & {\cellcolor[HTML]{8FB4D6}} \textcolor{black}{0.8666 (±0.06)} & {\cellcolor[HTML]{8CB3D5}} \textcolor{black}{0.8773 (±0.12)} & {\cellcolor[HTML]{9CB9D9}} \textcolor{black}{0.7984 (±0.12)} & {\cellcolor[HTML]{97B7D7}} \textcolor{black}{0.8213 (±0.12)} & {\cellcolor[HTML]{96B6D7}} \textcolor{black}{0.8358 (±0.10)} & {\cellcolor[HTML]{91B5D6}} \textcolor{black}{0.8570 (±0.08)} & {\cellcolor[HTML]{A7BDDB}} \textcolor{black}{0.7427 (±0.10)} & {\cellcolor[HTML]{97B7D7}} \textcolor{black}{0.8259} \\

\hline
\bfseries $\downarrow$ Average & {\cellcolor[HTML]{A8BEDC}} \textcolor{black}{0.7397} & {\cellcolor[HTML]{9FBAD9}} \textcolor{black}{0.7834} & {\cellcolor[HTML]{91B5D6}} \textcolor{black}{0.8585} & {\cellcolor[HTML]{97B7D7}} \textcolor{black}{0.8234} & {\cellcolor[HTML]{99B8D8}} \textcolor{black}{0.8159} & {\cellcolor[HTML]{94B6D7}} \textcolor{black}{0.8399} & {\cellcolor[HTML]{A1BBDA}} \textcolor{black}{0.7805} & {\cellcolor[HTML]{9EBAD9}} \textcolor{black}{0.7913} & {\cellcolor[HTML]{99B8D8}} \textcolor{black}{0.8166} & {\cellcolor[HTML]{96B6D7}} \textcolor{black}{0.8298} & {\cellcolor[HTML]{ABBFDC}} \textcolor{black}{0.7251} &  \\

\hline
\end{tabular}
\begin{tabular}{l|ccccccccccc|c}
\begin{tabular}{p{4cm}|p{1.5cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}|p{2cm}}
\hline
 & \multicolumn{11}{c|}{\bfseries Test Language [mean (±confidence interval)]} \\
\bfseries AO Method & \bfseries ar & \bfseries ca & \bfseries cs & \bfseries de & \bfseries en & \bfseries es & \bfseries nl & \bfseries pt & \bfseries ru & \bfseries uk & \bfseries zh & \bfseries $\rightarrow$ Average \\
\hline
\bfseries original & {\cellcolor[HTML]{BFC9E1}} \textcolor{black}{0.6058 (±0.21)} & {\cellcolor[HTML]{C1CAE2}} \textcolor{black}{0.5872 (±0.19)} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5494 (±0.17)} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5849 (±0.18)} & {\cellcolor[HTML]{ABBFDC}} \textcolor{black}{0.7259 (±0.20)} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5791 (±0.24)} & {\cellcolor[HTML]{C0C9E2}} \textcolor{black}{0.6011 (±0.11)} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5851 (±0.22)} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5403 (±0.26)} & {\cellcolor[HTML]{D0D1E6}} \textcolor{black}{0.5061 (±0.19)} & {\cellcolor[HTML]{C5CCE3}} \textcolor{black}{0.5642 (±0.05)} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5845} \\
\bfseries m2m100-1.2B & {\cellcolor[HTML]{BCC7E1}} \textcolor{black}{0.6190 (±0.07)} & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5606 (±0.07)} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5490 (±0.10)} & {\cellcolor[HTML]{C1CAE2}} \textcolor{black}{0.5881 (±0.06)} & {\cellcolor[HTML]{B5C4DF}} \textcolor{black}{0.6593 (±0.23)} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5733 (±0.12)} & {\cellcolor[HTML]{BFC9E1}} \textcolor{black}{0.6032 (±0.11)} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5766 (±0.10)} & {\cellcolor[HTML]{CACEE5}} \textcolor{black}{0.5317 (±0.06)} & {\cellcolor[HTML]{D0D1E6}} \textcolor{black}{0.5019 (±0.05)} & {\cellcolor[HTML]{BCC7E1}} \textcolor{black}{0.6191 (±0.05)} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5802} \\
\bfseries nllb-200-distilled-1.3B & {\cellcolor[HTML]{BCC7E1}} \textcolor{black}{0.6175 (±0.08)} & {\cellcolor[HTML]{C5CCE3}} \textcolor{black}{0.5645 (±0.10)} & {\cellcolor[HTML]{C5CCE3}} \textcolor{black}{0.5644 (±0.09)} & {\cellcolor[HTML]{C1CAE2}} \textcolor{black}{0.5895 (±0.08)} & {\cellcolor[HTML]{B1C2DE}} \textcolor{black}{0.6810 (±0.23)} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5806 (±0.10)} & {\cellcolor[HTML]{C0C9E2}} \textcolor{black}{0.5968 (±0.15)} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5776 (±0.08)} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5451 (±0.10)} & {\cellcolor[HTML]{D1D2E6}} \textcolor{black}{0.4955 (±0.04)} & {\cellcolor[HTML]{BBC7E0}} \textcolor{black}{0.6282 (±0.13)} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5855} \\
\bfseries Pegasus-paraphrase & {\cellcolor[HTML]{D0D1E6}} \textcolor{black}{0.5027 (±0.09)} & {\cellcolor[HTML]{AFC1DD}} \textcolor{black}{0.6986 (±0.12)} & {\cellcolor[HTML]{BBC7E0}} \textcolor{black}{0.6258 (±0.16)} & {\cellcolor[HTML]{ADC1DD}} \textcolor{black}{0.7059 (±0.10)} & {\cellcolor[HTML]{B1C2DE}} \textcolor{black}{0.6843 (±0.23)} & {\cellcolor[HTML]{B7C5DF}} \textcolor{black}{0.6490 (±0.12)} & {\cellcolor[HTML]{ADC1DD}} \textcolor{black}{0.7079 (±0.15)} & {\cellcolor[HTML]{B9C6E0}} \textcolor{black}{0.6343 (±0.08)} & {\cellcolor[HTML]{C5CCE3}} \textcolor{black}{0.5664 (±0.15)} & {\cellcolor[HTML]{BBC7E0}} \textcolor{black}{0.6266 (±0.12)} & {\cellcolor[HTML]{B8C6E0}} \textcolor{black}{0.6427 (±0.14)} & {\cellcolor[HTML]{B9C6E0}} \textcolor{black}{0.6404} \\
\bfseries DIPPER & {\cellcolor[HTML]{B9C6E0}} \textcolor{black}{0.6373 (±0.07)} & {\cellcolor[HTML]{A2BCDA}} \textcolor{black}{0.7657 (±0.09)} & {\cellcolor[HTML]{ABBFDC}} \textcolor{black}{0.7213 (±0.11)} & {\cellcolor[HTML]{A9BFDC}} \textcolor{black}{0.7271 (±0.13)} & {\cellcolor[HTML]{ADC1DD}} \textcolor{black}{0.7037 (±0.05)} & {\cellcolor[HTML]{A8BEDC}} \textcolor{black}{0.7405 (±0.07)} & {\cellcolor[HTML]{A2BCDA}} \textcolor{black}{0.7696 (±0.13)} & {\cellcolor[HTML]{A4BCDA}} \textcolor{black}{0.7600 (±0.09)} & {\cellcolor[HTML]{ADC1DD}} \textcolor{black}{0.7081 (±0.08)} & {\cellcolor[HTML]{ABBFDC}} \textcolor{black}{0.7265 (±0.03)} & {\cellcolor[HTML]{BDC8E1}} \textcolor{black}{0.6126 (±0.05)} & {\cellcolor[HTML]{ACC0DD}} \textcolor{black}{0.7157} \\
\bfseries ChatGPT & {\cellcolor[HTML]{BDC8E1}} \textcolor{black}{0.6150 (±0.27)} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5463 (±0.23)} & {\cellcolor[HTML]{CDD0E5}} \textcolor{black}{0.5189 (±0.27)} & {\cellcolor[HTML]{C5CCE3}} \textcolor{black}{0.5700 (±0.24)} & {\cellcolor[HTML]{ABBFDC}} \textcolor{black}{0.7226 (±0.20)} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5447 (±0.24)} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5544 (±0.26)} & {\cellcolor[HTML]{CACEE5}} \textcolor{black}{0.5366 (±0.25)} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5540 (±0.16)} & {\cellcolor[HTML]{D0D1E6}} \textcolor{black}{0.5026 (±0.26)} & {\cellcolor[HTML]{C5CCE3}} \textcolor{black}{0.5651 (±0.26)} & {\cellcolor[HTML]{C5CCE3}} \textcolor{black}{0.5664} \\
\bfseries GPTZzzs & {\cellcolor[HTML]{C0C9E2}} \textcolor{black}{0.6001 (±0.30)} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5764 (±0.36)} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5466 (±0.30)} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5818 (±0.31)} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5400 (±0.35)} & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5608 (±0.34)} & {\cellcolor[HTML]{C0C9E2}} \textcolor{black}{0.5942 (±0.27)} & {\cellcolor[HTML]{C5CCE3}} \textcolor{black}{0.5630 (±0.31)} & {\cellcolor[HTML]{CACEE5}} \textcolor{black}{0.5386 (±0.24)} & {\cellcolor[HTML]{D0D1E6}} \textcolor{black}{0.5049 (±0.25)} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5544 (±0.14)} & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5601} \\
\bfseries GPTZeroBypasser & {\cellcolor[HTML]{D9D8EA}} \textcolor{black}{0.4257 (±0.08)} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5705 (±0.08)} & {\cellcolor[HTML]{D8D7E9}} \textcolor{black}{0.4310 (±0.08)} & {\cellcolor[HTML]{D5D5E8}} \textcolor{black}{0.4552 (±0.06)} & {\cellcolor[HTML]{D8D7E9}} \textcolor{black}{0.4316 (±0.21)} & {\cellcolor[HTML]{D2D2E7}} \textcolor{black}{0.4919 (±0.07)} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5543 (±0.12)} & {\cellcolor[HTML]{D5D5E8}} \textcolor{black}{0.4533 (±0.06)} & {\cellcolor[HTML]{D0D1E6}} \textcolor{black}{0.5006 (±0.08)} & {\cellcolor[HTML]{D6D6E9}} \textcolor{black}{0.4517 (±0.03)} & {\cellcolor[HTML]{D0D1E6}} \textcolor{black}{0.5017 (±0.05)} & {\cellcolor[HTML]{D2D3E7}} \textcolor{black}{0.4789} \\
\bfseries HomoglyphAttack & {\cellcolor[HTML]{E3E0EE}} \textcolor{black}{0.3287 (±0.07)} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5825 (±0.09)} & {\cellcolor[HTML]{D2D3E7}} \textcolor{black}{0.4844 (±0.08)} & {\cellcolor[HTML]{D3D4E7}} \textcolor{black}{0.4737 (±0.07)} & {\cellcolor[HTML]{E0DDED}} \textcolor{black}{0.3595 (±0.18)} & {\cellcolor[HTML]{D1D2E6}} \textcolor{black}{0.4998 (±0.09)} & {\cellcolor[HTML]{CACEE5}} \textcolor{black}{0.5343 (±0.13)} & {\cellcolor[HTML]{CED0E6}} \textcolor{black}{0.5089 (±0.08)} & {\cellcolor[HTML]{DCDAEB}} \textcolor{black}{0.3958 (±0.08)} & {\cellcolor[HTML]{DCDAEB}} \textcolor{black}{0.3980 (±0.03)} & {\cellcolor[HTML]{CED0E6}} \textcolor{black}{0.5113 (±0.05)} & {\cellcolor[HTML]{D4D4E8}} \textcolor{black}{0.4615} \\
\bfseries ALISON & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5728 (±0.09)} & {\cellcolor[HTML]{C5CCE3}} \textcolor{black}{0.5702 (±0.11)} & {\cellcolor[HTML]{CCCFE5}} \textcolor{black}{0.5241 (±0.10)} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5506 (±0.09)} & {\cellcolor[HTML]{BCC7E1}} \textcolor{black}{0.6221 (±0.17)} & {\cellcolor[HTML]{CACEE5}} \textcolor{black}{0.5334 (±0.08)} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5756 (±0.13)} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5441 (±0.07)} & {\cellcolor[HTML]{D0D1E6}} \textcolor{black}{0.5020 (±0.12)} & {\cellcolor[HTML]{D3D4E7}} \textcolor{black}{0.4708 (±0.03)} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5490 (±0.11)} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5468} \\
\bfseries DFTFooler & {\cellcolor[HTML]{C0C9E2}} \textcolor{black}{0.5995 (±0.27)} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5773 (±0.21)} & {\cellcolor[HTML]{CACEE5}} \textcolor{black}{0.5334 (±0.28)} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5505 (±0.21)} & {\cellcolor[HTML]{C5CCE3}} \textcolor{black}{0.5700 (±0.23)} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5522 (±0.21)} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5786 (±0.23)} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5402 (±0.24)} & {\cellcolor[HTML]{CCCFE5}} \textcolor{black}{0.5296 (±0.22)} & {\cellcolor[HTML]{D1D2E6}} \textcolor{black}{0.4970 (±0.28)} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5509 (±0.19)} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5527} \\

\hline
\bfseries $\downarrow$ Average & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5567} & {\cellcolor[HTML]{C0C9E2}} \textcolor{black}{0.6000} & {\cellcolor[HTML]{C8CDE4}} \textcolor{black}{0.5499} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5797} & {\cellcolor[HTML]{BFC9E1}} \textcolor{black}{0.6091} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5732} & {\cellcolor[HTML]{BFC9E1}} \textcolor{black}{0.6064} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5709} & {\cellcolor[HTML]{CACEE5}} \textcolor{black}{0.5375} & {\cellcolor[HTML]{CDD0E5}} \textcolor{black}{0.5165} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5727} &  \\

\hline
\end{tabular}
\begin{tabular}{l|ccccccccccc|c}
\begin{tabular}{p{4cm}|p{1.5cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}|p{2cm}}
\hline
 & \multicolumn{11}{c|}{\bfseries Test Language [mean (±confidence interval)]} \\
\bfseries AO Method & \bfseries ar & \bfseries ca & \bfseries cs & \bfseries de & \bfseries en & \bfseries es & \bfseries nl & \bfseries pt & \bfseries ru & \bfseries uk & \bfseries zh & \bfseries $\rightarrow$ Average \\
\hline
\bfseries original & {\cellcolor[HTML]{DBDAEB}} \textcolor{black}{0.4016 (±0.23)} & {\cellcolor[HTML]{A9BFDC}} \textcolor{black}{0.7323 (±0.27)} & {\cellcolor[HTML]{AFC1DD}} \textcolor{black}{0.7015 (±0.27)} & {\cellcolor[HTML]{BCC7E1}} \textcolor{black}{0.6212 (±0.25)} & {\cellcolor[HTML]{A2BCDA}} \textcolor{black}{0.7704 (±0.27)} & {\cellcolor[HTML]{B1C2DE}} \textcolor{black}{0.6837 (±0.26)} & {\cellcolor[HTML]{B4C4DF}} \textcolor{black}{0.6698 (±0.26)} & {\cellcolor[HTML]{B5C4DF}} \textcolor{black}{0.6629 (±0.26)} & {\cellcolor[HTML]{D2D3E7}} \textcolor{black}{0.4793 (±0.24)} & {\cellcolor[HTML]{D2D2E7}} \textcolor{black}{0.4904 (±0.25)} & {\cellcolor[HTML]{CACEE5}} \textcolor{black}{0.5320 (±0.15)} & {\cellcolor[HTML]{BDC8E1}} \textcolor{black}{0.6132} \\
\bfseries m2m100-1.2B & {\cellcolor[HTML]{D9D8EA}} \textcolor{black}{0.4290 (±0.11)} & {\cellcolor[HTML]{AFC1DD}} \textcolor{black}{0.6965 (±0.11)} & {\cellcolor[HTML]{ACC0DD}} \textcolor{black}{0.7139 (±0.11)} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5449 (±0.05)} & {\cellcolor[HTML]{B9C6E0}} \textcolor{black}{0.6403 (±0.10)} & {\cellcolor[HTML]{BCC7E1}} \textcolor{black}{0.6246 (±0.07)} & {\cellcolor[HTML]{B9C6E0}} \textcolor{black}{0.6353 (±0.08)} & {\cellcolor[HTML]{BBC7E0}} \textcolor{black}{0.6272 (±0.06)} & {\cellcolor[HTML]{D7D6E9}} \textcolor{black}{0.4453 (±0.10)} & {\cellcolor[HTML]{D2D2E7}} \textcolor{black}{0.4916 (±0.06)} & {\cellcolor[HTML]{CED0E6}} \textcolor{black}{0.5102 (±0.09)} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5781} \\
\bfseries nllb-200-distilled-1.3B & {\cellcolor[HTML]{D9D8EA}} \textcolor{black}{0.4209 (±0.11)} & {\cellcolor[HTML]{B5C4DF}} \textcolor{black}{0.6625 (±0.09)} & {\cellcolor[HTML]{B3C3DE}} \textcolor{black}{0.6721 (±0.12)} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5834 (±0.06)} & {\cellcolor[HTML]{ABBFDC}} \textcolor{black}{0.7240 (±0.06)} & {\cellcolor[HTML]{B7C5DF}} \textcolor{black}{0.6493 (±0.05)} & {\cellcolor[HTML]{B5C4DF}} \textcolor{black}{0.6620 (±0.05)} & {\cellcolor[HTML]{B9C6E0}} \textcolor{black}{0.6344 (±0.05)} & {\cellcolor[HTML]{D5D5E8}} \textcolor{black}{0.4581 (±0.11)} & {\cellcolor[HTML]{D2D3E7}} \textcolor{black}{0.4809 (±0.05)} & {\cellcolor[HTML]{D1D2E6}} \textcolor{black}{0.4987 (±0.11)} & {\cellcolor[HTML]{C1CAE2}} \textcolor{black}{0.5860} \\
\bfseries Pegasus-paraphrase & {\cellcolor[HTML]{BCC7E1}} \textcolor{black}{0.6235 (±0.11)} & {\cellcolor[HTML]{D7D6E9}} \textcolor{black}{0.4384 (±0.06)} & {\cellcolor[HTML]{DDDBEC}} \textcolor{black}{0.3884 (±0.08)} & {\cellcolor[HTML]{E0DDED}} \textcolor{black}{0.3613 (±0.06)} & {\cellcolor[HTML]{ABBFDC}} \textcolor{black}{0.7208 (±0.06)} & {\cellcolor[HTML]{DEDCEC}} \textcolor{black}{0.3753 (±0.05)} & {\cellcolor[HTML]{DEDCEC}} \textcolor{black}{0.3781 (±0.07)} & {\cellcolor[HTML]{E0DDED}} \textcolor{black}{0.3645 (±0.05)} & {\cellcolor[HTML]{B9C6E0}} \textcolor{black}{0.6362 (±0.11)} & {\cellcolor[HTML]{C4CBE3}} \textcolor{black}{0.5748 (±0.06)} & {\cellcolor[HTML]{B1C2DE}} \textcolor{black}{0.6806 (±0.11)} & {\cellcolor[HTML]{D0D1E6}} \textcolor{black}{0.5038} \\
\bfseries DIPPER & {\cellcolor[HTML]{D6D6E9}} \textcolor{black}{0.4482 (±0.11)} & {\cellcolor[HTML]{B4C4DF}} \textcolor{black}{0.6695 (±0.08)} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5411 (±0.12)} & {\cellcolor[HTML]{CED0E6}} \textcolor{black}{0.5152 (±0.19)} & {\cellcolor[HTML]{A5BDDB}} \textcolor{black}{0.7532 (±0.14)} & {\cellcolor[HTML]{CDD0E5}} \textcolor{black}{0.5182 (±0.16)} & {\cellcolor[HTML]{BFC9E1}} \textcolor{black}{0.6084 (±0.13)} & {\cellcolor[HTML]{CDD0E5}} \textcolor{black}{0.5215 (±0.20)} & {\cellcolor[HTML]{DCDAEB}} \textcolor{black}{0.3924 (±0.16)} & {\cellcolor[HTML]{E1DFED}} \textcolor{black}{0.3471 (±0.09)} & {\cellcolor[HTML]{CDD0E5}} \textcolor{black}{0.5180 (±0.10)} & {\cellcolor[HTML]{CCCFE5}} \textcolor{black}{0.5303} \\
\bfseries ChatGPT & {\cellcolor[HTML]{D3D4E7}} \textcolor{black}{0.4714 (±0.19)} & {\cellcolor[HTML]{A7BDDB}} \textcolor{black}{0.7422 (±0.05)} & {\cellcolor[HTML]{A9BFDC}} \textcolor{black}{0.7317 (±0.16)} & {\cellcolor[HTML]{B7C5DF}} \textcolor{black}{0.6521 (±0.14)} & {\cellcolor[HTML]{A9BFDC}} \textcolor{black}{0.7339 (±0.07)} & {\cellcolor[HTML]{AFC1DD}} \textcolor{black}{0.7000 (±0.16)} & {\cellcolor[HTML]{ABBFDC}} \textcolor{black}{0.7253 (±0.10)} & {\cellcolor[HTML]{B0C2DE}} \textcolor{black}{0.6930 (±0.16)} & {\cellcolor[HTML]{D1D2E6}} \textcolor{black}{0.4978 (±0.23)} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5459 (±0.27)} & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5576 (±0.17)} & {\cellcolor[HTML]{B8C6E0}} \textcolor{black}{0.6410} \\
\bfseries GPTZzzs & {\cellcolor[HTML]{DCDAEB}} \textcolor{black}{0.3945 (±0.16)} & {\cellcolor[HTML]{B0C2DE}} \textcolor{black}{0.6899 (±0.28)} & {\cellcolor[HTML]{B1C2DE}} \textcolor{black}{0.6873 (±0.26)} & {\cellcolor[HTML]{C0C9E2}} \textcolor{black}{0.5959 (±0.23)} & {\cellcolor[HTML]{D7D6E9}} \textcolor{black}{0.4414 (±0.28)} & {\cellcolor[HTML]{BDC8E1}} \textcolor{black}{0.6114 (±0.26)} & {\cellcolor[HTML]{BCC7E1}} \textcolor{black}{0.6242 (±0.26)} & {\cellcolor[HTML]{C0C9E2}} \textcolor{black}{0.5982 (±0.24)} & {\cellcolor[HTML]{D3D4E7}} \textcolor{black}{0.4760 (±0.21)} & {\cellcolor[HTML]{D2D2E7}} \textcolor{black}{0.4896 (±0.25)} & {\cellcolor[HTML]{CED0E6}} \textcolor{black}{0.5148 (±0.11)} & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5567} \\
\bfseries GPTZeroBypasser & {\cellcolor[HTML]{E2DFEE}} \textcolor{black}{0.3384 (±0.11)} & {\cellcolor[HTML]{ABBFDC}} \textcolor{black}{0.7223 (±0.11)} & {\cellcolor[HTML]{ACC0DD}} \textcolor{black}{0.7172 (±0.11)} & {\cellcolor[HTML]{C1CAE2}} \textcolor{black}{0.5908 (±0.06)} & {\cellcolor[HTML]{B7C5DF}} \textcolor{black}{0.6557 (±0.21)} & {\cellcolor[HTML]{BCC7E1}} \textcolor{black}{0.6245 (±0.10)} & {\cellcolor[HTML]{B4C4DF}} \textcolor{black}{0.6683 (±0.07)} & {\cellcolor[HTML]{B8C6E0}} \textcolor{black}{0.6475 (±0.08)} & {\cellcolor[HTML]{E7E3F0}} \textcolor{black}{0.2956 (±0.09)} & {\cellcolor[HTML]{E9E5F1}} \textcolor{black}{0.2752 (±0.05)} & {\cellcolor[HTML]{D3D4E7}} \textcolor{black}{0.4710 (±0.10)} & {\cellcolor[HTML]{C9CEE4}} \textcolor{black}{0.5460} \\
\bfseries HomoglyphAttack & {\cellcolor[HTML]{F0EAF4}} \textcolor{black}{0.2007 (±0.10)} & {\cellcolor[HTML]{EBE6F2}} \textcolor{black}{0.2646 (±0.12)} & {\cellcolor[HTML]{EAE6F1}} \textcolor{black}{0.2709 (±0.11)} & {\cellcolor[HTML]{ECE7F2}} \textcolor{black}{0.2533 (±0.05)} & {\cellcolor[HTML]{E8E4F0}} \textcolor{black}{0.2846 (±0.12)} & {\cellcolor[HTML]{EBE6F2}} \textcolor{black}{0.2596 (±0.07)} & {\cellcolor[HTML]{EAE6F1}} \textcolor{black}{0.2666 (±0.08)} & {\cellcolor[HTML]{E9E5F1}} \textcolor{black}{0.2740 (±0.06)} & {\cellcolor[HTML]{EFE9F3}} \textcolor{black}{0.2156 (±0.09)} & {\cellcolor[HTML]{F0EAF4}} \textcolor{black}{0.2097 (±0.05)} & {\cellcolor[HTML]{D9D8EA}} \textcolor{black}{0.4248 (±0.09)} & {\cellcolor[HTML]{EAE6F1}} \textcolor{black}{0.2658} \\
\bfseries ALISON & {\cellcolor[HTML]{DCDAEB}} \textcolor{black}{0.3977 (±0.08)} & {\cellcolor[HTML]{ABBFDC}} \textcolor{black}{0.7212 (±0.14)} & {\cellcolor[HTML]{AFC1DD}} \textcolor{black}{0.6980 (±0.14)} & {\cellcolor[HTML]{BDC8E1}} \textcolor{black}{0.6113 (±0.06)} & {\cellcolor[HTML]{A7BDDB}} \textcolor{black}{0.7473 (±0.10)} & {\cellcolor[HTML]{B4C4DF}} \textcolor{black}{0.6710 (±0.07)} & {\cellcolor[HTML]{B5C4DF}} \textcolor{black}{0.6623 (±0.13)} & {\cellcolor[HTML]{B7C5DF}} \textcolor{black}{0.6502 (±0.08)} & {\cellcolor[HTML]{D4D4E8}} \textcolor{black}{0.4670 (±0.08)} & {\cellcolor[HTML]{D3D4E7}} \textcolor{black}{0.4739 (±0.04)} & {\cellcolor[HTML]{CCCFE5}} \textcolor{black}{0.5304 (±0.06)} & {\cellcolor[HTML]{BFC9E1}} \textcolor{black}{0.6028} \\
\bfseries DFTFooler & {\cellcolor[HTML]{DCDAEB}} \textcolor{black}{0.3953 (±0.13)} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5848 (±0.22)} & {\cellcolor[HTML]{BDC8E1}} \textcolor{black}{0.6132 (±0.28)} & {\cellcolor[HTML]{D8D7E9}} \textcolor{black}{0.4304 (±0.25)} & {\cellcolor[HTML]{C5CCE3}} \textcolor{black}{0.5682 (±0.06)} & {\cellcolor[HTML]{D2D2E7}} \textcolor{black}{0.4908 (±0.23)} & {\cellcolor[HTML]{D2D3E7}} \textcolor{black}{0.4791 (±0.23)} & {\cellcolor[HTML]{D3D4E7}} \textcolor{black}{0.4721 (±0.24)} & {\cellcolor[HTML]{E4E1EF}} \textcolor{black}{0.3245 (±0.15)} & {\cellcolor[HTML]{D8D7E9}} \textcolor{black}{0.4331 (±0.16)} & {\cellcolor[HTML]{CED0E6}} \textcolor{black}{0.5146 (±0.14)} & {\cellcolor[HTML]{D2D3E7}} \textcolor{black}{0.4824} \\

\hline
\bfseries $\downarrow$ Average & {\cellcolor[HTML]{DAD9EA}} \textcolor{black}{0.4110} & {\cellcolor[HTML]{BBC7E0}} \textcolor{black}{0.6295} & {\cellcolor[HTML]{BDC8E1}} \textcolor{black}{0.6123} & {\cellcolor[HTML]{CCCFE5}} \textcolor{black}{0.5236} & {\cellcolor[HTML]{B9C6E0}} \textcolor{black}{0.6400} & {\cellcolor[HTML]{C5CCE3}} \textcolor{black}{0.5644} & {\cellcolor[HTML]{C2CBE2}} \textcolor{black}{0.5799} & {\cellcolor[HTML]{C6CCE3}} \textcolor{black}{0.5587} & {\cellcolor[HTML]{D9D8EA}} \textcolor{black}{0.4262} & {\cellcolor[HTML]{D8D7E9}} \textcolor{black}{0.4375} & {\cellcolor[HTML]{CDD0E5}} \textcolor{black}{0.5230} &  \\

\hline
\end{tabular}
\begin{tabular}{l|ccccccccccc|c}
\begin{tabular}{p{4cm}|p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}|p{2cm}}
\hline
 & \multicolumn{11}{c|}{\bfseries Test Language [mean (±confidence interval)]} \\
\bfseries AO Method & \bfseries ar & \bfseries ca & \bfseries cs & \bfseries de & \bfseries en & \bfseries es & \bfseries nl & \bfseries pt & \bfseries ru & \bfseries uk & \bfseries zh & \bfseries $\rightarrow$ Average \\
\hline
\bfseries m2m100-1.2B & {\cellcolor[HTML]{FEEFD8}} \textcolor{black}{2.65\% (±2.23\%)} & {\cellcolor[HTML]{FDDDB1}} \textcolor{black}{-9.39\% (±5.99\%)} & {\cellcolor[HTML]{FEE7C7}} \textcolor{black}{-3.09\% (±1.96\%)} & {\cellcolor[HTML]{FEE5C3}} \textcolor{black}{-4.27\% (±2.58\%)} & {\cellcolor[HTML]{FEE0B8}} \textcolor{black}{-7.22\% (±4.07\%)} & {\cellcolor[HTML]{FEE4BF}} \textcolor{black}{-5.42\% (±3.01\%)} & {\cellcolor[HTML]{FDDDB0}} \textcolor{black}{-9.88\% (±4.47\%)} & {\cellcolor[HTML]{FEE3BD}} \textcolor{black}{-5.84\% (±3.20\%)} & {\cellcolor[HTML]{FEE5C1}} \textcolor{black}{-4.63\% (±2.17\%)} & {\cellcolor[HTML]{FEE6C4}} \textcolor{black}{-3.69\% (±2.25\%)} & {\cellcolor[HTML]{FEE4C0}} \textcolor{black}{-5.10\% (±3.51\%)} & {\cellcolor[HTML]{FEE4C0}} \textcolor{black}{-5.08\%} \\
\bfseries nllb-200-distilled-1.3B & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.49\% (±2.56\%)} & {\cellcolor[HTML]{FDDBAD}} \textcolor{black}{-10.40\% (±4.24\%)} & {\cellcolor[HTML]{FEE6C4}} \textcolor{black}{-3.96\% (±3.80\%)} & {\cellcolor[HTML]{FEE7C7}} \textcolor{black}{-3.13\% (±1.76\%)} & {\cellcolor[HTML]{FEE5C1}} \textcolor{black}{-4.60\% (±2.43\%)} & {\cellcolor[HTML]{FEE5C1}} \textcolor{black}{-4.49\% (±2.57\%)} & {\cellcolor[HTML]{FEE0B7}} \textcolor{black}{-7.66\% (±3.13\%)} & {\cellcolor[HTML]{FEE5C1}} \textcolor{black}{-4.82\% (±2.20\%)} & {\cellcolor[HTML]{FEE4C0}} \textcolor{black}{-4.86\% (±2.80\%)} & {\cellcolor[HTML]{FEE4BF}} \textcolor{black}{-5.39\% (±4.06\%)} & {\cellcolor[HTML]{FEE0B8}} \textcolor{black}{-7.25\% (±3.31\%)} & {\cellcolor[HTML]{FEE4C0}} \textcolor{black}{-5.18\%} \\
\bfseries Pegasus-paraphrase & {\cellcolor[HTML]{FEEDD4}} \textcolor{black}{1.51\% (±10.10\%)} & {\cellcolor[HTML]{FDC089}} \textcolor{black}{-24.87\% (±11.71\%)} & {\cellcolor[HTML]{FDD6A3}} \textcolor{black}{-13.82\% (±8.30\%)} & {\cellcolor[HTML]{FDD19B}} \textcolor{black}{-16.21\% (±10.41\%)} & {\cellcolor[HTML]{FEEDD3}} \textcolor{black}{1.13\% (±2.49\%)} & {\cellcolor[HTML]{FDCE97}} \textcolor{black}{-18.22\% (±11.15\%)} & {\cellcolor[HTML]{FDCB95}} \textcolor{black}{-19.67\% (±11.27\%)} & {\cellcolor[HTML]{FDBE87}} \textcolor{black}{-26.19\% (±12.22\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.49\% (±7.64\%)} & {\cellcolor[HTML]{FFF1DE}} \textcolor{black}{4.96\% (±7.37\%)} & {\cellcolor[HTML]{FEECD2}} \textcolor{black}{0.75\% (±9.47\%)} & {\cellcolor[HTML]{FDDCAF}} \textcolor{black}{-10.19\%} \\
\bfseries DIPPER & {\cellcolor[HTML]{FEEED7}} \textcolor{black}{2.38\% (±8.83\%)} & {\cellcolor[HTML]{FEEED7}} \textcolor{black}{2.38\% (±5.51\%)} & {\cellcolor[HTML]{FEEED5}} \textcolor{black}{1.88\% (±3.31\%)} & {\cellcolor[HTML]{FFF0DB}} \textcolor{black}{3.76\% (±4.19\%)} & {\cellcolor[HTML]{FEEDD4}} \textcolor{black}{1.76\% (±2.44\%)} & {\cellcolor[HTML]{FEECD2}} \textcolor{black}{0.91\% (±3.39\%)} & {\cellcolor[HTML]{FEEDD4}} \textcolor{black}{1.55\% (±3.64\%)} & {\cellcolor[HTML]{FEEED5}} \textcolor{black}{1.91\% (±4.79\%)} & {\cellcolor[HTML]{FEEED7}} \textcolor{black}{2.40\% (±2.81\%)} & {\cellcolor[HTML]{FFF2E0}} \textcolor{black}{5.46\% (±3.41\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.53\% (±7.65\%)} & {\cellcolor[HTML]{FEEED5}} \textcolor{black}{2.08\%} \\
\bfseries ChatGPT & {\cellcolor[HTML]{FEEFDA}} \textcolor{black}{3.74\% (±4.13\%)} & {\cellcolor[HTML]{FEE7C7}} \textcolor{black}{-3.26\% (±3.06\%)} & {\cellcolor[HTML]{FEE8C9}} \textcolor{black}{-2.50\% (±2.92\%)} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.89\% (±1.68\%)} & {\cellcolor[HTML]{FFF1DE}} \textcolor{black}{4.98\% (±2.12\%)} & {\cellcolor[HTML]{FEEBD0}} \textcolor{black}{-0.10\% (±1.70\%)} & {\cellcolor[HTML]{FEE8C8}} \textcolor{black}{-2.87\% (±3.72\%)} & {\cellcolor[HTML]{FEEDD3}} \textcolor{black}{1.12\% (±1.60\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.33\% (±2.32\%)} & {\cellcolor[HTML]{FEEACC}} \textcolor{black}{-1.26\% (±2.49\%)} & {\cellcolor[HTML]{FEE8C8}} \textcolor{black}{-2.67\% (±3.47\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.46\%} \\
\bfseries GPTZzzs & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.57\% (±0.36\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.37\% (±0.78\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.36\% (±0.21\%)} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.56\% (±0.30\%)} & {\cellcolor[HTML]{FEE4BF}} \textcolor{black}{-5.56\% (±3.33\%)} & {\cellcolor[HTML]{FEEACC}} \textcolor{black}{-1.28\% (±0.92\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.64\% (±0.86\%)} & {\cellcolor[HTML]{FEE9CA}} \textcolor{black}{-1.90\% (±1.16\%)} & {\cellcolor[HTML]{FEEBD0}} \textcolor{black}{-0.14\% (±0.09\%)} & {\cellcolor[HTML]{FEEBD0}} \textcolor{black}{-0.05\% (±0.03\%)} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.87\% (±0.46\%)} & {\cellcolor[HTML]{FEEACC}} \textcolor{black}{-1.30\%} \\
\bfseries GPTZeroBypasser & {\cellcolor[HTML]{FDAD77}} \textcolor{black}{-31.12\% (±12.80\%)} & {\cellcolor[HTML]{FC9863}} \textcolor{black}{-37.22\% (±13.99\%)} & {\cellcolor[HTML]{FDD7A4}} \textcolor{black}{-13.15\% (±12.45\%)} & {\cellcolor[HTML]{FDC791}} \textcolor{black}{-21.36\% (±10.26\%)} & {\cellcolor[HTML]{FC8C59}} \textcolor{black}{-40.25\% (±16.55\%)} & {\cellcolor[HTML]{FDB881}} \textcolor{black}{-28.32\% (±12.00\%)} & {\cellcolor[HTML]{FC915C}} \textcolor{black}{-38.86\% (±13.23\%)} & {\cellcolor[HTML]{FDA56F}} \textcolor{black}{-33.63\% (±13.22\%)} & {\cellcolor[HTML]{FDBD86}} \textcolor{black}{-26.50\% (±12.92\%)} & {\cellcolor[HTML]{FDC28B}} \textcolor{black}{-24.23\% (±12.02\%)} & {\cellcolor[HTML]{FDD8A7}} \textcolor{black}{-12.64\% (±4.29\%)} & {\cellcolor[HTML]{FDB982}} \textcolor{black}{-27.93\%} \\
\bfseries HomoglyphAttack & {\cellcolor[HTML]{FDBE87}} \textcolor{black}{-26.33\% (±9.48\%)} & {\cellcolor[HTML]{FC9863}} \textcolor{black}{-37.14\% (±10.84\%)} & {\cellcolor[HTML]{FDD6A2}} \textcolor{black}{-14.12\% (±8.98\%)} & {\cellcolor[HTML]{FDC18A}} \textcolor{black}{-24.64\% (±8.75\%)} & {\cellcolor[HTML]{FC9F6A}} \textcolor{black}{-35.18\% (±15.47\%)} & {\cellcolor[HTML]{FDBA83}} \textcolor{black}{-27.71\% (±10.46\%)} & {\cellcolor[HTML]{FC8E5A}} \textcolor{black}{-39.82\% (±9.51\%)} & {\cellcolor[HTML]{FDA56F}} \textcolor{black}{-33.71\% (±10.66\%)} & {\cellcolor[HTML]{FDBA83}} \textcolor{black}{-27.75\% (±10.01\%)} & {\cellcolor[HTML]{FDC28B}} \textcolor{black}{-24.05\% (±9.26\%)} & {\cellcolor[HTML]{FEE0B8}} \textcolor{black}{-7.28\% (±2.61\%)} & {\cellcolor[HTML]{FDBC85}} \textcolor{black}{-27.07\%} \\
\bfseries ALISON & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.79\% (±0.69\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.37\% (±0.95\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.38\% (±0.62\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.34\% (±0.70\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.17\% (±0.85\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.39\% (±0.72\%)} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.64\% (±0.65\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.21\% (±0.93\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.52\% (±0.57\%)} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.83\% (±0.95\%)} & {\cellcolor[HTML]{FEEBD0}} \textcolor{black}{0.02\% (±0.51\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.42\%} \\
\bfseries DFTFooler & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.43\% (±0.34\%)} & {\cellcolor[HTML]{FEE4C0}} \textcolor{black}{-4.97\% (±2.79\%)} & {\cellcolor[HTML]{FEE8C8}} \textcolor{black}{-2.73\% (±1.95\%)} & {\cellcolor[HTML]{FDDDB0}} \textcolor{black}{-9.69\% (±4.74\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.43\% (±1.42\%)} & {\cellcolor[HTML]{FEE7C5}} \textcolor{black}{-3.65\% (±3.42\%)} & {\cellcolor[HTML]{FDDDB0}} \textcolor{black}{-9.74\% (±5.67\%)} & {\cellcolor[HTML]{FEE2BB}} \textcolor{black}{-6.60\% (±4.00\%)} & {\cellcolor[HTML]{FEE5C3}} \textcolor{black}{-4.30\% (±3.94\%)} & {\cellcolor[HTML]{FEEACC}} \textcolor{black}{-1.28\% (±1.40\%)} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.75\% (±0.49\%)} & {\cellcolor[HTML]{FEE5C3}} \textcolor{black}{-4.14\%} \\

\hline
\bfseries $\downarrow$ Average & {\cellcolor[HTML]{FEE4C0}} \textcolor{black}{-4.94\%} & {\cellcolor[HTML]{FDD8A6}} \textcolor{black}{-12.66\%} & {\cellcolor[HTML]{FEE4C0}} \textcolor{black}{-5.22\%} & {\cellcolor[HTML]{FEE0B7}} \textcolor{black}{-7.73\%} & {\cellcolor[HTML]{FEDFB4}} \textcolor{black}{-8.65\%} & {\cellcolor[HTML]{FDDEB3}} \textcolor{black}{-8.87\%} & {\cellcolor[HTML]{FDD8A6}} \textcolor{black}{-12.92\%} & {\cellcolor[HTML]{FDDBAC}} \textcolor{black}{-10.99\%} & {\cellcolor[HTML]{FEE1B9}} \textcolor{black}{-6.91\%} & {\cellcolor[HTML]{FEE4C0}} \textcolor{black}{-5.04\%} & {\cellcolor[HTML]{FEE6C4}} \textcolor{black}{-3.73\%} & {\cellcolor[HTML]{000000}} \textcolor{black}{{\cellcolor{white}} } \\
\hline
\end{tabular}
\begin{tabular}{l|ccccccccccc|c}
\begin{tabular}{p{4cm}|p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}|p{2cm}}
\hline
 & \multicolumn{11}{c|}{\bfseries Test Language [mean (±confidence interval)]} \\
\bfseries AO Method & \bfseries ar & \bfseries ca & \bfseries cs & \bfseries de & \bfseries en & \bfseries es & \bfseries nl & \bfseries pt & \bfseries ru & \bfseries uk & \bfseries zh & \bfseries $\rightarrow$ Average \\
\hline
\bfseries m2m100-1.2B & {\cellcolor[HTML]{FEEED7}} \textcolor{black}{2.51\% (±9.04\%)} & {\cellcolor[HTML]{FEE4C0}} \textcolor{black}{-4.92\% (±6.36\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.26\% (±3.72\%)} & {\cellcolor[HTML]{FEECD1}} \textcolor{black}{0.28\% (±4.54\%)} & {\cellcolor[HTML]{FDDBAC}} \textcolor{black}{-10.91\% (±13.18\%)} & {\cellcolor[HTML]{FEEACC}} \textcolor{black}{-1.12\% (±3.06\%)} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.60\% (±6.69\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.45\% (±3.62\%)} & {\cellcolor[HTML]{FEE9CA}} \textcolor{black}{-2.04\% (±6.00\%)} & {\cellcolor[HTML]{FEEACC}} \textcolor{black}{-0.99\% (±4.10\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{10.28\% (±24.37\%)} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.84\%} \\
\bfseries nllb-200-distilled-1.3B & {\cellcolor[HTML]{FEEED5}} \textcolor{black}{1.86\% (±6.45\%)} & {\cellcolor[HTML]{FEE5C3}} \textcolor{black}{-4.42\% (±13.28\%)} & {\cellcolor[HTML]{FEECD2}} \textcolor{black}{0.77\% (±14.72\%)} & {\cellcolor[HTML]{FEEBD0}} \textcolor{black}{0.21\% (±9.27\%)} & {\cellcolor[HTML]{FEE0B7}} \textcolor{black}{-7.97\% (±12.19\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.26\% (±8.27\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.38\% (±9.46\%)} & {\cellcolor[HTML]{FEEACC}} \textcolor{black}{-1.26\% (±6.30\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.36\% (±18.85\%)} & {\cellcolor[HTML]{FEE7C7}} \textcolor{black}{-2.93\% (±21.19\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{12.11\% (±26.97\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.42\%} \\
\bfseries Pegasus-paraphrase & {\cellcolor[HTML]{FDCD96}} \textcolor{black}{-18.71\% (±40.93\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{17.78\% (±28.60\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{9.65\% (±37.18\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{19.99\% (±32.35\%)} & {\cellcolor[HTML]{FEE1B9}} \textcolor{black}{-7.19\% (±11.87\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{13.94\% (±38.86\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{18.13\% (±33.19\%)} & {\cellcolor[HTML]{FFF5E6}} \textcolor{black}{7.83\% (±38.48\%)} & {\cellcolor[HTML]{FFF6EA}} \textcolor{black}{9.06\% (±47.50\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{21.98\% (±49.37\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{15.64\% (±36.74\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{9.83\%} \\
\bfseries DIPPER & {\cellcolor[HTML]{FEEFDA}} \textcolor{black}{3.62\% (±39.63\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{28.49\% (±33.96\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{30.00\% (±45.69\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{21.63\% (±35.07\%)} & {\cellcolor[HTML]{FEE7C5}} \textcolor{black}{-3.58\% (±6.58\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{27.45\% (±41.35\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{27.91\% (±40.94\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{27.88\% (±38.16\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{31.05\% (±25.13\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{41.80\% (±48.43\%)} & {\cellcolor[HTML]{FFF7EB}} \textcolor{black}{9.56\% (±47.02\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{22.35\%} \\
\bfseries ChatGPT & {\cellcolor[HTML]{FEEDD4}} \textcolor{black}{1.44\% (±7.19\%)} & {\cellcolor[HTML]{FEE0B8}} \textcolor{black}{-7.51\% (±7.09\%)} & {\cellcolor[HTML]{FEE2BC}} \textcolor{black}{-6.02\% (±8.10\%)} & {\cellcolor[HTML]{FEE7C7}} \textcolor{black}{-2.94\% (±8.24\%)} & {\cellcolor[HTML]{FEEBD0}} \textcolor{black}{-0.04\% (±4.53\%)} & {\cellcolor[HTML]{FEE4BF}} \textcolor{black}{-5.45\% (±8.31\%)} & {\cellcolor[HTML]{FEDFB5}} \textcolor{black}{-8.05\% (±4.82\%)} & {\cellcolor[HTML]{FEE0B7}} \textcolor{black}{-7.92\% (±7.87\%)} & {\cellcolor[HTML]{FEEDD4}} \textcolor{black}{1.67\% (±9.62\%)} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.58\% (±5.23\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.50\% (±11.96\%)} & {\cellcolor[HTML]{FEE7C7}} \textcolor{black}{-3.26\%} \\
\bfseries GPTZzzs & {\cellcolor[HTML]{FEEACC}} \textcolor{black}{-0.98\% (±1.80\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.71\% (±2.33\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.54\% (±1.70\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.44\% (±1.97\%)} & {\cellcolor[HTML]{FDC58E}} \textcolor{black}{-22.46\% (±26.49\%)} & {\cellcolor[HTML]{FEE8C8}} \textcolor{black}{-2.59\% (±3.98\%)} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.93\% (±3.85\%)} & {\cellcolor[HTML]{FEE7C5}} \textcolor{black}{-3.31\% (±4.90\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.32\% (±0.90\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.21\% (±0.54\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.71\% (±3.15\%)} & {\cellcolor[HTML]{FEE7C7}} \textcolor{black}{-3.20\%} \\
\bfseries GPTZeroBypasser & {\cellcolor[HTML]{FDAB75}} \textcolor{black}{-31.85\% (±44.71\%)} & {\cellcolor[HTML]{FEE8C9}} \textcolor{black}{-2.43\% (±60.72\%)} & {\cellcolor[HTML]{FDC68F}} \textcolor{black}{-22.35\% (±49.26\%)} & {\cellcolor[HTML]{FDC38C}} \textcolor{black}{-23.93\% (±49.49\%)} & {\cellcolor[HTML]{F77D52}} \textcolor{black}{-44.88\% (±40.66\%)} & {\cellcolor[HTML]{FDCA93}} \textcolor{black}{-20.22\% (±51.41\%)} & {\cellcolor[HTML]{FEE4BF}} \textcolor{black}{-5.61\% (±50.66\%)} & {\cellcolor[HTML]{FDBE87}} \textcolor{black}{-25.98\% (±45.02\%)} & {\cellcolor[HTML]{FEE9CA}} \textcolor{black}{-1.96\% (±47.99\%)} & {\cellcolor[HTML]{FDDAAB}} \textcolor{black}{-11.32\% (±48.09\%)} & {\cellcolor[HTML]{FDDBAD}} \textcolor{black}{-10.52\% (±26.95\%)} & {\cellcolor[HTML]{FDCE97}} \textcolor{black}{-18.28\%} \\
\bfseries HomoglyphAttack & {\cellcolor[HTML]{F98254}} \textcolor{black}{-43.28\% (±36.40\%)} & {\cellcolor[HTML]{FEECD2}} \textcolor{black}{0.65\% (±29.90\%)} & {\cellcolor[HTML]{FDDBAD}} \textcolor{black}{-10.42\% (±31.17\%)} & {\cellcolor[HTML]{FDD09A}} \textcolor{black}{-17.05\% (±33.53\%)} & {\cellcolor[HTML]{F57850}} \textcolor{black}{-46.49\% (±35.83\%)} & {\cellcolor[HTML]{FDD49F}} \textcolor{black}{-14.80\% (±37.36\%)} & {\cellcolor[HTML]{FEE3BD}} \textcolor{black}{-5.96\% (±30.54\%)} & {\cellcolor[HTML]{FDD8A6}} \textcolor{black}{-12.81\% (±35.56\%)} & {\cellcolor[HTML]{FDCE97}} \textcolor{black}{-18.51\% (±60.36\%)} & {\cellcolor[HTML]{FDC892}} \textcolor{black}{-21.03\% (±37.78\%)} & {\cellcolor[HTML]{FDDDB1}} \textcolor{black}{-9.38\% (±5.52\%)} & {\cellcolor[HTML]{FDCE98}} \textcolor{black}{-18.10\%} \\
\bfseries ALISON & {\cellcolor[HTML]{FEE4BF}} \textcolor{black}{-5.26\% (±5.12\%)} & {\cellcolor[HTML]{FEE8C8}} \textcolor{black}{-2.61\% (±3.34\%)} & {\cellcolor[HTML]{FEE4C0}} \textcolor{black}{-5.16\% (±7.76\%)} & {\cellcolor[HTML]{FEE4BF}} \textcolor{black}{-5.48\% (±6.69\%)} & {\cellcolor[HTML]{FDD6A3}} \textcolor{black}{-13.49\% (±23.78\%)} & {\cellcolor[HTML]{FEDFB5}} \textcolor{black}{-8.36\% (±13.04\%)} & {\cellcolor[HTML]{FEE7C5}} \textcolor{black}{-3.57\% (±5.85\%)} & {\cellcolor[HTML]{FEE1B9}} \textcolor{black}{-7.03\% (±10.85\%)} & {\cellcolor[HTML]{FEE2BB}} \textcolor{black}{-6.62\% (±5.69\%)} & {\cellcolor[HTML]{FEE1B9}} \textcolor{black}{-6.98\% (±7.58\%)} & {\cellcolor[HTML]{FEE8C8}} \textcolor{black}{-2.61\% (±3.30\%)} & {\cellcolor[HTML]{FEE2BC}} \textcolor{black}{-6.11\%} \\
\bfseries DFTFooler & {\cellcolor[HTML]{FEEACC}} \textcolor{black}{-1.05\% (±1.49\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.62\% (±7.17\%)} & {\cellcolor[HTML]{FEE7C5}} \textcolor{black}{-3.52\% (±8.53\%)} & {\cellcolor[HTML]{FEE5C1}} \textcolor{black}{-4.73\% (±24.28\%)} & {\cellcolor[HTML]{FDCF99}} \textcolor{black}{-17.45\% (±16.19\%)} & {\cellcolor[HTML]{FEE7C7}} \textcolor{black}{-3.24\% (±13.86\%)} & {\cellcolor[HTML]{FEE7C7}} \textcolor{black}{-2.90\% (±15.28\%)} & {\cellcolor[HTML]{FEE2BB}} \textcolor{black}{-6.65\% (±16.68\%)} & {\cellcolor[HTML]{FEE8C9}} \textcolor{black}{-2.15\% (±2.24\%)} & {\cellcolor[HTML]{FEE9CA}} \textcolor{black}{-1.79\% (±1.39\%)} & {\cellcolor[HTML]{FEE8C9}} \textcolor{black}{-2.38\% (±2.50\%)} & {\cellcolor[HTML]{FEE5C3}} \textcolor{black}{-4.32\%} \\

\hline
\bfseries $\downarrow$ Average & {\cellcolor[HTML]{FDDDB1}} \textcolor{black}{-9.17\%} & {\cellcolor[HTML]{FEEED5}} \textcolor{black}{2.17\%} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.78\%} & {\cellcolor[HTML]{FEEACC}} \textcolor{black}{-1.25\%} & {\cellcolor[HTML]{FDCF99}} \textcolor{black}{-17.45\%} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.46\%} & {\cellcolor[HTML]{FEEDD4}} \textcolor{black}{1.70\%} & {\cellcolor[HTML]{FEE7C7}} \textcolor{black}{-3.07\%} & {\cellcolor[HTML]{FEECD2}} \textcolor{black}{0.88\%} & {\cellcolor[HTML]{FEEDD4}} \textcolor{black}{1.80\%} & {\cellcolor[HTML]{FEEED5}} \textcolor{black}{2.05\%} & {\cellcolor[HTML]{000000}} \textcolor{black}{{\cellcolor{white}} } \\
\hline
\end{tabular}
\begin{tabular}{l|ccccccccccc|c}
\begin{tabular}{p{4cm}|p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.5cm}|p{2cm}}
\hline
 & \multicolumn{11}{c|}{\bfseries Test Language [mean (±confidence interval)]} \\
\bfseries AO Method & \bfseries ar & \bfseries ca & \bfseries cs & \bfseries de & \bfseries en & \bfseries es & \bfseries nl & \bfseries pt & \bfseries ru & \bfseries uk & \bfseries zh & \bfseries $\rightarrow$ Average \\
\hline
\bfseries m2m100-1.2B & {\cellcolor[HTML]{FFF4E4}} \textcolor{black}{6.97\% (±6.23\%)} & {\cellcolor[HTML]{FEE9CA}} \textcolor{black}{-2.02\% (±10.05\%)} & {\cellcolor[HTML]{FEEDD4}} \textcolor{black}{1.60\% (±4.50\%)} & {\cellcolor[HTML]{FDD9AA}} \textcolor{black}{-11.59\% (±11.19\%)} & {\cellcolor[HTML]{FDDAAB}} \textcolor{black}{-11.25\% (±23.56\%)} & {\cellcolor[HTML]{FEE0B8}} \textcolor{black}{-7.55\% (±9.28\%)} & {\cellcolor[HTML]{FEE7C5}} \textcolor{black}{-3.66\% (±7.77\%)} & {\cellcolor[HTML]{FEE5C1}} \textcolor{black}{-4.81\% (±5.48\%)} & {\cellcolor[HTML]{FEDFB4}} \textcolor{black}{-8.58\% (±6.52\%)} & {\cellcolor[HTML]{FEECD1}} \textcolor{black}{0.39\% (±2.99\%)} & {\cellcolor[HTML]{FEE4C0}} \textcolor{black}{-5.04\% (±7.16\%)} & {\cellcolor[HTML]{FEE5C3}} \textcolor{black}{-4.14\%} \\
\bfseries nllb-200-distilled-1.3B & {\cellcolor[HTML]{FFF1DD}} \textcolor{black}{4.91\% (±5.85\%)} & {\cellcolor[HTML]{FEE6C4}} \textcolor{black}{-3.88\% (±19.31\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.71\% (±10.60\%)} & {\cellcolor[HTML]{FEE3BD}} \textcolor{black}{-5.68\% (±7.97\%)} & {\cellcolor[HTML]{FEE7C7}} \textcolor{black}{-2.94\% (±13.17\%)} & {\cellcolor[HTML]{FEE5C3}} \textcolor{black}{-4.09\% (±8.27\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.17\% (±5.95\%)} & {\cellcolor[HTML]{FEE6C4}} \textcolor{black}{-3.78\% (±5.40\%)} & {\cellcolor[HTML]{FEE3BD}} \textcolor{black}{-5.78\% (±5.69\%)} & {\cellcolor[HTML]{FEE8C9}} \textcolor{black}{-2.13\% (±3.92\%)} & {\cellcolor[HTML]{FEE2BB}} \textcolor{black}{-6.72\% (±10.18\%)} & {\cellcolor[HTML]{FEE7C7}} \textcolor{black}{-2.91\%} \\
\bfseries Pegasus-paraphrase & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{67.02\% (±42.20\%)} & {\cellcolor[HTML]{FDC892}} \textcolor{black}{-21.23\% (±64.83\%)} & {\cellcolor[HTML]{FDBD86}} \textcolor{black}{-26.60\% (±70.02\%)} & {\cellcolor[HTML]{FB8B58}} \textcolor{black}{-40.46\% (±42.26\%)} & {\cellcolor[HTML]{FEE8C8}} \textcolor{black}{-2.57\% (±16.73\%)} & {\cellcolor[HTML]{FA8757}} \textcolor{black}{-41.69\% (±39.83\%)} & {\cellcolor[HTML]{FCA36E}} \textcolor{black}{-34.14\% (±49.40\%)} & {\cellcolor[HTML]{FA8656}} \textcolor{black}{-42.13\% (±41.54\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{37.60\% (±34.57\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{14.42\% (±26.13\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{32.96\% (±29.22\%)} & {\cellcolor[HTML]{FEE4C0}} \textcolor{black}{-5.17\%} \\
\bfseries DIPPER & {\cellcolor[HTML]{FFF2E0}} \textcolor{black}{5.66\% (±23.34\%)} & {\cellcolor[HTML]{FEEBD0}} \textcolor{black}{-0.02\% (±29.41\%)} & {\cellcolor[HTML]{FDDBAD}} \textcolor{black}{-10.70\% (±47.52\%)} & {\cellcolor[HTML]{FDD19B}} \textcolor{black}{-16.25\% (±23.44\%)} & {\cellcolor[HTML]{FEECD2}} \textcolor{black}{0.93\% (±14.13\%)} & {\cellcolor[HTML]{FDC690}} \textcolor{black}{-21.83\% (±28.24\%)} & {\cellcolor[HTML]{FEE7C5}} \textcolor{black}{-3.64\% (±30.60\%)} & {\cellcolor[HTML]{FDCB95}} \textcolor{black}{-19.30\% (±28.77\%)} & {\cellcolor[HTML]{FDBC85}} \textcolor{black}{-27.03\% (±31.74\%)} & {\cellcolor[HTML]{FC9E69}} \textcolor{black}{-35.43\% (±45.69\%)} & {\cellcolor[HTML]{FEE2BC}} \textcolor{black}{-6.06\% (±16.21\%)} & {\cellcolor[HTML]{FDD9A8}} \textcolor{black}{-12.15\%} \\
\bfseries ChatGPT & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{21.70\% (±13.69\%)} & {\cellcolor[HTML]{FEEBD0}} \textcolor{black}{0.08\% (±4.58\%)} & {\cellcolor[HTML]{FEEED7}} \textcolor{black}{2.58\% (±7.10\%)} & {\cellcolor[HTML]{FFF1DD}} \textcolor{black}{4.85\% (±3.32\%)} & {\cellcolor[HTML]{FEE5C3}} \textcolor{black}{-4.13\% (±2.72\%)} & {\cellcolor[HTML]{FEEED7}} \textcolor{black}{2.30\% (±2.58\%)} & {\cellcolor[HTML]{FFF3E2}} \textcolor{black}{6.36\% (±9.85\%)} & {\cellcolor[HTML]{FFF0DC}} \textcolor{black}{4.24\% (±5.17\%)} & {\cellcolor[HTML]{FFF0DC}} \textcolor{black}{4.38\% (±4.00\%)} & {\cellcolor[HTML]{FFF7EC}} \textcolor{black}{12.26\% (±8.29\%)} & {\cellcolor[HTML]{FFF3E2}} \textcolor{black}{6.28\% (±6.74\%)} & {\cellcolor[HTML]{FFF2E0}} \textcolor{black}{5.54\%} \\
\bfseries GPTZzzs & {\cellcolor[HTML]{FEE8C9}} \textcolor{black}{-2.31\% (±2.26\%)} & {\cellcolor[HTML]{FEE5C3}} \textcolor{black}{-4.13\% (±8.55\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.62\% (±2.59\%)} & {\cellcolor[HTML]{FEE5C3}} \textcolor{black}{-4.10\% (±5.27\%)} & {\cellcolor[HTML]{FDA671}} \textcolor{black}{-33.10\% (±42.59\%)} & {\cellcolor[HTML]{FDDBAD}} \textcolor{black}{-10.37\% (±12.56\%)} & {\cellcolor[HTML]{FEE3BD}} \textcolor{black}{-5.74\% (±7.34\%)} & {\cellcolor[HTML]{FDDDB0}} \textcolor{black}{-9.63\% (±10.60\%)} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.81\% (±0.81\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.20\% (±0.81\%)} & {\cellcolor[HTML]{FEE6C4}} \textcolor{black}{-3.91\% (±3.16\%)} & {\cellcolor[HTML]{FEE1B9}} \textcolor{black}{-6.90\%} \\
\bfseries GPTZeroBypasser & {\cellcolor[HTML]{FDD19B}} \textcolor{black}{-16.43\% (±29.57\%)} & {\cellcolor[HTML]{FDDDB1}} \textcolor{black}{-9.32\% (±34.10\%)} & {\cellcolor[HTML]{FEE4BF}} \textcolor{black}{-5.42\% (±32.17\%)} & {\cellcolor[HTML]{FEE4BF}} \textcolor{black}{-5.34\% (±35.17\%)} & {\cellcolor[HTML]{FDCB95}} \textcolor{black}{-19.48\% (±32.81\%)} & {\cellcolor[HTML]{FDDCAF}} \textcolor{black}{-10.18\% (±35.62\%)} & {\cellcolor[HTML]{FEE5C3}} \textcolor{black}{-4.40\% (±35.16\%)} & {\cellcolor[HTML]{FEE5C1}} \textcolor{black}{-4.62\% (±33.66\%)} & {\cellcolor[HTML]{F98556}} \textcolor{black}{-42.54\% (±34.88\%)} & {\cellcolor[HTML]{F4734E}} \textcolor{black}{-48.16\% (±42.89\%)} & {\cellcolor[HTML]{FDD9A8}} \textcolor{black}{-12.05\% (±15.55\%)} & {\cellcolor[HTML]{FDD19B}} \textcolor{black}{-16.18\%} \\
\bfseries HomoglyphAttack & {\cellcolor[HTML]{DF412C}} \textcolor{black}{-60.98\% (±36.79\%)} & {\cellcolor[HTML]{FB8A58}} \textcolor{black}{-40.91\% (±80.86\%)} & {\cellcolor[HTML]{F98556}} \textcolor{black}{-42.57\% (±73.17\%)} & {\cellcolor[HTML]{E9573D}} \textcolor{black}{-55.91\% (±45.63\%)} & {\cellcolor[HTML]{F3724E}} \textcolor{black}{-48.46\% (±59.29\%)} & {\cellcolor[HTML]{E8553C}} \textcolor{black}{-56.31\% (±47.36\%)} & {\cellcolor[HTML]{F3714D}} \textcolor{black}{-48.74\% (±56.66\%)} & {\cellcolor[HTML]{EC5F43}} \textcolor{black}{-54.03\% (±47.55\%)} & {\cellcolor[HTML]{DC3A27}} \textcolor{black}{-62.52\% (±38.86\%)} & {\cellcolor[HTML]{DD3E2A}} \textcolor{black}{-61.80\% (±42.87\%)} & {\cellcolor[HTML]{FDC38C}} \textcolor{black}{-23.73\% (±18.44\%)} & {\cellcolor[HTML]{F16C4B}} \textcolor{black}{-50.54\%} \\
\bfseries ALISON & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.48\% (±2.17\%)} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.84\% (±2.63\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.33\% (±1.07\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.56\% (±1.85\%)} & {\cellcolor[HTML]{FEE8C9}} \textcolor{black}{-2.25\% (±3.34\%)} & {\cellcolor[HTML]{FEE9CA}} \textcolor{black}{-1.78\% (±1.68\%)} & {\cellcolor[HTML]{FEEACE}} \textcolor{black}{-0.87\% (±1.44\%)} & {\cellcolor[HTML]{FEE9CA}} \textcolor{black}{-1.92\% (±2.10\%)} & {\cellcolor[HTML]{FEE7C7}} \textcolor{black}{-3.28\% (±3.22\%)} & {\cellcolor[HTML]{FEE6C4}} \textcolor{black}{-3.81\% (±3.65\%)} & {\cellcolor[HTML]{FEEBCF}} \textcolor{black}{-0.52\% (±0.80\%)} & {\cellcolor[HTML]{FEE9CB}} \textcolor{black}{-1.69\%} \\
\bfseries DFTFooler & {\cellcolor[HTML]{FEE9CA}} \textcolor{black}{-2.10\% (±2.41\%)} & {\cellcolor[HTML]{FDD7A4}} \textcolor{black}{-13.20\% (±25.23\%)} & {\cellcolor[HTML]{FDDDB1}} \textcolor{black}{-9.35\% (±18.82\%)} & {\cellcolor[HTML]{FDB27B}} \textcolor{black}{-29.95\% (±31.24\%)} & {\cellcolor[HTML]{FDC992}} \textcolor{black}{-20.72\% (±28.41\%)} & {\cellcolor[HTML]{FDBD86}} \textcolor{black}{-26.54\% (±27.10\%)} & {\cellcolor[HTML]{FDC48D}} \textcolor{black}{-23.08\% (±30.09\%)} & {\cellcolor[HTML]{FDBA83}} \textcolor{black}{-27.51\% (±32.54\%)} & {\cellcolor[HTML]{FC9B66}} \textcolor{black}{-36.28\% (±23.44\%)} & {\cellcolor[HTML]{FDD8A6}} \textcolor{black}{-12.89\% (±10.20\%)} & {\cellcolor[HTML]{FEE6C4}} \textcolor{black}{-4.03\% (±3.48\%)} & {\cellcolor[HTML]{FDCD96}} \textcolor{black}{-18.69\%} \\

\hline
\bfseries $\downarrow$ Average & {\cellcolor[HTML]{FEEED7}} \textcolor{black}{2.30\%} & {\cellcolor[HTML]{FDDDB0}} \textcolor{black}{-9.55\%} & {\cellcolor[HTML]{FDDDB1}} \textcolor{black}{-9.41\%} & {\cellcolor[HTML]{FDD19B}} \textcolor{black}{-16.60\%} & {\cellcolor[HTML]{FDD5A0}} \textcolor{black}{-14.40\%} & {\cellcolor[HTML]{FDCE98}} \textcolor{black}{-17.80\%} & {\cellcolor[HTML]{FDD9AA}} \textcolor{black}{-11.81\%} & {\cellcolor[HTML]{FDD19B}} \textcolor{black}{-16.35\%} & {\cellcolor[HTML]{FDD5A0}} \textcolor{black}{-14.48\%} & {\cellcolor[HTML]{FDD6A3}} \textcolor{black}{-13.74\%} & {\cellcolor[HTML]{FEE8C9}} \textcolor{black}{-2.28\%} & {\cellcolor[HTML]{000000}} \textcolor{black}{{\cellcolor{white}} } \\
\hline
\end{tabular}
\begin{tabular}{l|ccccccccccc|c}
\begin{tabular}{p{4cm}|p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}p{1.2cm}|p{2cm}}

\hline
 & \multicolumn{11}{c|}{\bfseries Test Language [mean (±confidence interval)]} \\
\bfseries AO Method & \bfseries ar & \bfseries ca & \bfseries cs & \bfseries de & \bfseries en & \bfseries es & \bfseries nl & \bfseries pt & \bfseries ru & \bfseries uk & \bfseries zh & \bfseries $\rightarrow$ Average \\
\hline
\bfseries m2m100-1.2B & \textcolor{black}{-1.36\% (n.s.)} & \textcolor{black}{1.60\% (n.s.)} & {\cellcolor[HTML]{FAFDB8}} \textcolor{black}{2.11\% (±1.50\%)} & \textcolor{black}{1.60\% (n.s.)} & {\cellcolor[HTML]{FBFDBA}} \textcolor{black}{1.10\% (±0.50\%)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.50\% (±0.50\%)} & {\cellcolor[HTML]{FAFDB8}} \textcolor{black}{2.18\% (±1.50\%)} & {\cellcolor[HTML]{FBFDBA}} \textcolor{black}{1.43\% (±0.50\%)} & \textcolor{black}{0.72\% (n.s.)} & \textcolor{black}{0.97\% (n.s.)} & \textcolor{black}{-1.20\% (n.s.)} & {\cellcolor[HTML]{FDFEBC}} \textcolor{black}{0.88\%} \\
\bfseries nllb-200-distilled-1.3B & \textcolor{black}{1.34\% (n.s.)} & {\cellcolor[HTML]{FAFDB8}} \textcolor{black}{1.86\% (±2.00\%)} & {\cellcolor[HTML]{F5FBB2}} \textcolor{black}{3.31\% (±1.50\%)} & \textcolor{black}{0.72\% (n.s.)} & {\cellcolor[HTML]{FDFEBC}} \textcolor{black}{0.90\% (±0.50\%)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.48\% (±0.50\%)} & \textcolor{black}{0.90\% (n.s.)} & {\cellcolor[HTML]{FDFEBC}} \textcolor{black}{0.94\% (±1.00\%)} & {\cellcolor[HTML]{FBFDBA}} \textcolor{black}{1.38\% (±0.50\%)} & {\cellcolor[HTML]{FAFDB8}} \textcolor{black}{1.85\% (±1.00\%)} & \textcolor{black}{-1.77\% (n.s.)} & {\cellcolor[HTML]{FDFEBC}} \textcolor{black}{1.08\%} \\
\bfseries Pegasus-paraphrase & \textcolor{black}{-0.31\% (n.s.)} & {\cellcolor[HTML]{EBF7A3}} \textcolor{black}{7.43\% (±5.50\%)} & {\cellcolor[HTML]{EBF7A3}} \textcolor{black}{7.21\% (±4.50\%)} & {\cellcolor[HTML]{E8F59F}} \textcolor{black}{8.50\% (±4.50\%)} & {\cellcolor[HTML]{FBFDBA}} \textcolor{black}{1.16\% (±0.50\%)} & {\cellcolor[HTML]{F5FBB2}} \textcolor{black}{3.55\% (±2.50\%)} & {\cellcolor[HTML]{ECF7A6}} \textcolor{black}{6.61\% (±3.50\%)} & {\cellcolor[HTML]{E9F6A1}} \textcolor{black}{8.11\% (±4.50\%)} & {\cellcolor[HTML]{FBFDBA}} \textcolor{black}{1.12\% (±0.50\%)} & {\cellcolor[HTML]{FAFDB8}} \textcolor{black}{1.82\% (±1.00\%)} & \textcolor{black}{3.57\% (n.s.)} & {\cellcolor[HTML]{F2FAAE}} \textcolor{black}{4.43\%} \\
\bfseries DIPPER & \textcolor{black}{1.21\% (n.s.)} & {\cellcolor[HTML]{F8FCB6}} \textcolor{black}{2.26\% (±1.50\%)} & {\cellcolor[HTML]{F7FCB4}} \textcolor{black}{3.23\% (±2.00\%)} & {\cellcolor[HTML]{F8FCB6}} \textcolor{black}{2.57\% (±1.50\%)} & {\cellcolor[HTML]{FDFEBC}} \textcolor{black}{0.78\% (±0.50\%)} & {\cellcolor[HTML]{FDFEBC}} \textcolor{black}{1.02\% (±0.00\%)} & {\cellcolor[HTML]{F7FCB4}} \textcolor{black}{3.26\% (±1.00\%)} & {\cellcolor[HTML]{FAFDB8}} \textcolor{black}{2.07\% (±1.00\%)} & {\cellcolor[HTML]{FAFDB8}} \textcolor{black}{1.70\% (±0.50\%)} & {\cellcolor[HTML]{F8FCB6}} \textcolor{black}{2.33\% (±1.50\%)} & \textcolor{black}{0.13\% (n.s.)} & {\cellcolor[HTML]{FAFDB8}} \textcolor{black}{1.87\%} \\
\bfseries ChatGPT & \textcolor{black}{2.09\% (n.s.)} & \textcolor{black}{1.05\% (n.s.)} & {\cellcolor[HTML]{FAFDB8}} \textcolor{black}{2.18\% (±1.50\%)} & \textcolor{black}{1.27\% (n.s.)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.52\% (±0.50\%)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.40\% (±0.50\%)} & {\cellcolor[HTML]{FBFDBA}} \textcolor{black}{1.41\% (±1.50\%)} & {\cellcolor[HTML]{FDFEBC}} \textcolor{black}{0.88\% (±1.00\%)} & {\cellcolor[HTML]{FBFDBA}} \textcolor{black}{1.20\% (±0.50\%)} & {\cellcolor[HTML]{FBFDBA}} \textcolor{black}{1.63\% (±1.50\%)} & \textcolor{black}{0.39\% (n.s.)} & {\cellcolor[HTML]{FBFDBA}} \textcolor{black}{1.18\%} \\
\bfseries GPTZzzs & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.19\% (±0.00\%)} & {\cellcolor[HTML]{FDFEBC}} \textcolor{black}{0.81\% (±0.50\%)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.24\% (±0.00\%)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.34\% (±0.50\%)} & {\cellcolor[HTML]{FDFEBC}} \textcolor{black}{1.04\% (±1.00\%)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.54\% (±0.50\%)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.38\% (±0.50\%)} & {\cellcolor[HTML]{FDFEBC}} \textcolor{black}{0.98\% (±0.50\%)} & \textcolor{black}{0.01\% (n.s.)} & \textcolor{black}{0.00\% (n.s.)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.33\% (±0.50\%)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.44\%} \\
\bfseries GPTZeroBypasser & {\cellcolor[HTML]{DFF293}} \textcolor{black}{11.80\% (±7.00\%)} & {\cellcolor[HTML]{E9F6A1}} \textcolor{black}{8.07\% (±6.00\%)} & {\cellcolor[HTML]{E8F59F}} \textcolor{black}{8.66\% (±3.50\%)} & {\cellcolor[HTML]{DDF191}} \textcolor{black}{12.57\% (±5.50\%)} & {\cellcolor[HTML]{F2FAAE}} \textcolor{black}{4.78\% (±3.00\%)} & {\cellcolor[HTML]{EFF8AA}} \textcolor{black}{5.76\% (±3.00\%)} & {\cellcolor[HTML]{E5F49B}} \textcolor{black}{9.57\% (±5.50\%)} & {\cellcolor[HTML]{E8F59F}} \textcolor{black}{8.44\% (±4.50\%)} & {\cellcolor[HTML]{EEF8A8}} \textcolor{black}{6.40\% (±3.00\%)} & {\cellcolor[HTML]{E8F59F}} \textcolor{black}{8.50\% (±3.50\%)} & \textcolor{black}{5.78\% (n.s.)} & {\cellcolor[HTML]{E8F59F}} \textcolor{black}{8.21\%} \\
\bfseries HomoglyphAttack & {\cellcolor[HTML]{DFF293}} \textcolor{black}{11.77\% (±9.00\%)} & {\cellcolor[HTML]{ECF7A6}} \textcolor{black}{6.86\% (±6.00\%)} & {\cellcolor[HTML]{ECF7A6}} \textcolor{black}{6.73\% (±3.50\%)} & {\cellcolor[HTML]{D7EE8A}} \textcolor{black}{14.47\% (±7.50\%)} & {\cellcolor[HTML]{F8FCB6}} \textcolor{black}{2.64\% (±1.50\%)} & {\cellcolor[HTML]{F5FBB2}} \textcolor{black}{3.74\% (±3.00\%)} & {\cellcolor[HTML]{E8F59F}} \textcolor{black}{8.33\% (±6.50\%)} & {\cellcolor[HTML]{ECF7A6}} \textcolor{black}{6.82\% (±5.00\%)} & {\cellcolor[HTML]{F1F9AC}} \textcolor{black}{5.34\% (±3.50\%)} & {\cellcolor[HTML]{EBF7A3}} \textcolor{black}{7.37\% (±4.50\%)} & {\cellcolor[HTML]{F1F9AC}} \textcolor{black}{5.03\% (±4.50\%)} & {\cellcolor[HTML]{EBF7A3}} \textcolor{black}{7.19\%} \\
\bfseries ALISON & \textcolor{black}{0.69\% (n.s.)} & \textcolor{black}{0.68\% (n.s.)} & \textcolor{black}{0.17\% (n.s.)} & \textcolor{black}{0.61\% (n.s.)} & \textcolor{black}{0.17\% (n.s.)} & \textcolor{black}{0.10\% (n.s.)} & \textcolor{black}{0.49\% (n.s.)} & \textcolor{black}{0.30\% (n.s.)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.40\% (±0.50\%)} & \textcolor{black}{0.70\% (n.s.)} & {\cellcolor[HTML]{FDFEBC}} \textcolor{black}{0.73\% (±0.50\%)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.46\%} \\
\bfseries DFTFooler & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.18\% (±0.00\%)} & {\cellcolor[HTML]{F4FAB0}} \textcolor{black}{3.96\% (±3.00\%)} & {\cellcolor[HTML]{FAFDB8}} \textcolor{black}{2.05\% (±1.00\%)} & {\cellcolor[HTML]{F1F9AC}} \textcolor{black}{5.38\% (±3.50\%)} & {\cellcolor[HTML]{FDFEBC}} \textcolor{black}{0.72\% (±0.50\%)} & {\cellcolor[HTML]{FBFDBA}} \textcolor{black}{1.17\% (±1.00\%)} & {\cellcolor[HTML]{F4FAB0}} \textcolor{black}{4.14\% (±2.50\%)} & {\cellcolor[HTML]{F8FCB6}} \textcolor{black}{2.54\% (±1.50\%)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.50\% (±0.50\%)} & {\cellcolor[HTML]{FDFEBC}} \textcolor{black}{0.83\% (±0.50\%)} & {\cellcolor[HTML]{FEFFBE}} \textcolor{black}{0.37\% (±0.50\%)} & {\cellcolor[HTML]{FAFDB8}} \textcolor{black}{1.99\%} \\
\hline
\bfseries $\downarrow$ Average & {\cellcolor[HTML]{F7FCB4}} \textcolor{black}{2.76\%} & {\cellcolor[HTML]{F5FBB2}} \textcolor{black}{3.46\%} & {\cellcolor[HTML]{F5FBB2}} \textcolor{black}{3.59\%} & {\cellcolor[HTML]{F2FAAE}} \textcolor{black}{4.80\%} & {\cellcolor[HTML]{FBFDBA}} \textcolor{black}{1.38\%} & {\cellcolor[HTML]{FAFDB8}} \textcolor{black}{1.73\%} & {\cellcolor[HTML]{F5FBB2}} \textcolor{black}{3.73\%} & {\cellcolor[HTML]{F7FCB4}} \textcolor{black}{3.25\%} & {\cellcolor[HTML]{FAFDB8}} \textcolor{black}{1.88\%} & {\cellcolor[HTML]{F8FCB6}} \textcolor{black}{2.60\%} & {\cellcolor[HTML]{FBFDBA}} \textcolor{black}{1.33\%} & {\cellcolor[HTML]{000000}} \textcolor{white}{{\cellcolor{white}} } \\
\hline
\end{tabular}
